Learning What to Share: Expert Specialization for Time-Series Forecasting

A central challenge in multivariate forecasting is deciding what to share across channels and where to specialize. Mixture-of-experts models offer flexible sharing, yet it remains unclear how much of their forecasting gains comes from added capacity or expert allocation. Through controlled comparisons across eleven datasets and three backbones, we show that informative channel assignments improve forecasting beyond matched shared capacity and random allocation. On frozen transformer backbones, persistent channel-specific mixtures outperform input-dependent routing on average. To examine when and how much specialization helps, we introduce GalaxyTS, a controlled synthetic dataset with exact shared and channel-specific forecasting references. It reveals how persistent channel mixtures exploit predictive differences concealed by short input windows and measures gains over matched shared corrections. These insights motivate Persistent Closed-Form Routing (PCR), a plug-and-play method that alternates exact conditional estimation of channel-specific mixture weights with gradient-based training of low-rank residual experts around a frozen pretrained forecaster. Averaged over four forecasting horizons, PCR-K4 achieves dataset-balanced mean squared error reductions of 3.86-14.25% relative to the three frozen backbones. In matched comparisons, PCR outperforms competing specialization methods on average while requiring substantially fewer trainable parameters.

==> (inline-0) <==
\begin{tabular}{lrrrr}
\toprule
& \multicolumn{2}{c}{Original-expert benefit} & \multicolumn{2}{c}{Calendar benefit} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Dataset & MSE & MAE & MSE & MAE \\
\midrule
ETTh1 & $+0.70$ & $+1.08$ & $-2.02$ & $-1.86$ \\
ETTh2 & $-42.63$ & $-15.33$ & $-2.19$ & $-0.93$ \\
ETTm1 & $-1.59$ & $-0.96$ & $-5.93$ & $-4.99$ \\
ETTm2 & $-4.62$ & $-1.85$ & $-1.33$ & $+0.06$ \\
Electricity & $+5.81$ & $+3.25$ & $+2.46$ & $+0.11$ \\
Traffic & $+5.62$ & $+6.35$ & $+15.43$ & $+8.00$ \\
Weather & $+0.23$ & $-0.62$ & $-2.66$ & $-1.45$ \\
PEMS03 & $+26.11$ & $+13.45$ & $+25.05$ & $+19.80$ \\
PEMS04 & $+22.59$ & $+10.42$ & $+31.27$ & $+20.99$ \\
PEMS07 & $+5.94$ & $+3.56$ & $+3.41$ & $+13.22$ \\
PEMS08 & $+19.55$ & $+10.55$ & $+26.73$ & $+20.78$ \\
\midrule
Mean & $+3.43$ & $+2.72$ & $+8.20$ & $+6.70$ \\
\bottomrule
\end{tabular}
\begin{longtable}{llrccccc}
\caption{Competitor and calendar-ablation results for all 44 dataset-horizon settings per backbone. Entries stack MSE above MAE, with mean $\pm$ sample SD over three seeds. The corresponding frozen-base, PCR, and learned-mixture results appear in Appendix~\ref{app:pcr-full-grid-tables}. iTransformer evaluates our CCM adaptation; dashes indicate methods not evaluated on that backbone.}
\label{tab:pcr-ccm-dlinear-full}\label{tab:pcr-ccm-patchtst-full}\label{tab:pcr-calendar-full}\label{tab:pcr-ccm-itransformer-full}\\
\toprule
Backbone & Dataset & $H$ & \shortstack{CCM\\original} & \shortstack{CCM\\matched} & \shortstack{MoLE\\original} & \shortstack{MoLE expert-\\budget control} & \shortstack{MoLE\\matched} \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} - continued}\\
\toprule
Backbone & Dataset & $H$ & \shortstack{CCM\\original} & \shortstack{CCM\\matched} & \shortstack{MoLE\\original} & \shortstack{MoLE expert-\\budget control} & \shortstack{MoLE\\matched} \\
\midrule
\endhead
\midrule\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
DLinear & ETTh1 & 96 & \shortstack{$0.385\!\pm\!0.002$\\$0.396\!\pm\!0.001$} & \shortstack{$0.383\!\pm\!0.001$\\$0.399\!\pm\!0.001$} & \shortstack{$0.391\!\pm\!0.003$\\$0.401\!\pm\!0.005$} & \shortstack{$0.400\!\pm\!0.009$\\$0.411\!\pm\!0.012$} & \shortstack{$0.381\!\pm\!0.003$\\$0.395\!\pm\!0.004$} \\
DLinear & ETTh1 & 192 & \shortstack{$0.436\!\pm\!0.003$\\$0.431\!\pm\!0.002$} & \shortstack{$0.438\!\pm\!0.003$\\$0.436\!\pm\!0.004$} & \shortstack{$0.438\!\pm\!0.003$\\$0.429\!\pm\!0.006$} & \shortstack{$0.441\!\pm\!0.007$\\$0.436\!\pm\!0.010$} & \shortstack{$0.436\!\pm\!0.003$\\$0.433\!\pm\!0.003$} \\
DLinear & ETTh1 & 336 & \shortstack{$0.483\!\pm\!0.002$\\$0.459\!\pm\!0.004$} & \shortstack{$0.500\!\pm\!0.011$\\$0.478\!\pm\!0.012$} & \shortstack{$0.489\!\pm\!0.016$\\$0.459\!\pm\!0.015$} & \shortstack{$0.488\!\pm\!0.008$\\$0.457\!\pm\!0.009$} & \shortstack{$0.477\!\pm\!0.003$\\$0.446\!\pm\!0.001$} \\
DLinear & ETTh1 & 720 & \shortstack{$0.524\!\pm\!0.010$\\$0.515\!\pm\!0.008$} & \shortstack{$0.515\!\pm\!0.011$\\$0.509\!\pm\!0.006$} & \shortstack{$0.507\!\pm\!0.005$\\$0.495\!\pm\!0.005$} & \shortstack{$0.508\!\pm\!0.024$\\$0.498\!\pm\!0.021$} & \shortstack{$0.509\!\pm\!0.024$\\$0.497\!\pm\!0.023$} \\
\addlinespace[2pt]
DLinear & ETTh2 & 96 & \shortstack{$0.301\!\pm\!0.009$\\$0.357\!\pm\!0.008$} & \shortstack{$0.311\!\pm\!0.012$\\$0.367\!\pm\!0.010$} & \shortstack{$0.433\!\pm\!0.052$\\$0.426\!\pm\!0.024$} & \shortstack{$0.341\!\pm\!0.005$\\$0.391\!\pm\!0.004$} & \shortstack{$0.328\!\pm\!0.012$\\$0.383\!\pm\!0.010$} \\
DLinear & ETTh2 & 192 & \shortstack{$0.397\!\pm\!0.019$\\$0.418\!\pm\!0.015$} & \shortstack{$0.423\!\pm\!0.019$\\$0.439\!\pm\!0.017$} & \shortstack{$0.492\!\pm\!0.049$\\$0.464\!\pm\!0.020$} & \shortstack{$0.430\!\pm\!0.018$\\$0.443\!\pm\!0.011$} & \shortstack{$0.462\!\pm\!0.051$\\$0.456\!\pm\!0.026$} \\
DLinear & ETTh2 & 336 & \shortstack{$0.480\!\pm\!0.010$\\$0.476\!\pm\!0.007$} & \shortstack{$0.501\!\pm\!0.025$\\$0.487\!\pm\!0.015$} & \shortstack{$0.815\!\pm\!0.204$\\$0.589\!\pm\!0.068$} & \shortstack{$0.580\!\pm\!0.101$\\$0.522\!\pm\!0.046$} & \shortstack{$0.512\!\pm\!0.038$\\$0.494\!\pm\!0.024$} \\
DLinear & ETTh2 & 720 & \shortstack{$0.563\!\pm\!0.008$\\$0.529\!\pm\!0.002$} & \shortstack{$0.655\!\pm\!0.081$\\$0.572\!\pm\!0.040$} & \shortstack{$1.606\!\pm\!0.686$\\$0.866\!\pm\!0.176$} & \shortstack{$0.851\!\pm\!0.125$\\$0.643\!\pm\!0.038$} & \shortstack{$0.864\!\pm\!0.153$\\$0.651\!\pm\!0.049$} \\
\addlinespace[2pt]
DLinear & ETTm1 & 96 & \shortstack{$0.344\!\pm\!0.001$\\$0.375\!\pm\!0.003$} & \shortstack{$0.342\!\pm\!0.002$\\$0.372\!\pm\!0.001$} & \shortstack{$0.338\!\pm\!0.005$\\$0.371\!\pm\!0.003$} & \shortstack{$0.335\!\pm\!0.004$\\$0.370\!\pm\!0.003$} & \shortstack{$0.334\!\pm\!0.005$\\$0.369\!\pm\!0.004$} \\
DLinear & ETTm1 & 192 & \shortstack{$0.381\!\pm\!0.001$\\$0.391\!\pm\!0.002$} & \shortstack{$0.380\!\pm\!0.001$\\$0.389\!\pm\!0.001$} & \shortstack{$0.386\!\pm\!0.007$\\$0.398\!\pm\!0.007$} & \shortstack{$0.387\!\pm\!0.001$\\$0.400\!\pm\!0.001$} & \shortstack{$0.369\!\pm\!0.002$\\$0.385\!\pm\!0.003$} \\
DLinear & ETTm1 & 336 & \shortstack{$0.414\!\pm\!0.003$\\$0.415\!\pm\!0.005$} & \shortstack{$0.413\!\pm\!0.002$\\$0.414\!\pm\!0.002$} & \shortstack{$0.444\!\pm\!0.002$\\$0.438\!\pm\!0.003$} & \shortstack{$0.433\!\pm\!0.002$\\$0.432\!\pm\!0.001$} & \shortstack{$0.399\!\pm\!0.000$\\$0.404\!\pm\!0.000$} \\
DLinear & ETTm1 & 720 & \shortstack{$0.486\!\pm\!0.015$\\$0.462\!\pm\!0.011$} & \shortstack{$0.473\!\pm\!0.003$\\$0.450\!\pm\!0.002$} & \shortstack{$0.531\!\pm\!0.008$\\$0.498\!\pm\!0.007$} & \shortstack{$0.516\!\pm\!0.026$\\$0.488\!\pm\!0.017$} & \shortstack{$0.468\!\pm\!0.009$\\$0.447\!\pm\!0.010$} \\
\addlinespace[2pt]
DLinear & ETTm2 & 96 & \shortstack{$0.183\!\pm\!0.001$\\$0.272\!\pm\!0.002$} & \shortstack{$0.186\!\pm\!0.002$\\$0.279\!\pm\!0.005$} & \shortstack{$0.194\!\pm\!0.001$\\$0.285\!\pm\!0.002$} & \shortstack{$0.194\!\pm\!0.010$\\$0.284\!\pm\!0.010$} & \shortstack{$0.202\!\pm\!0.017$\\$0.293\!\pm\!0.016$} \\
DLinear & ETTm2 & 192 & \shortstack{$0.250\!\pm\!0.003$\\$0.316\!\pm\!0.008$} & \shortstack{$0.256\!\pm\!0.003$\\$0.331\!\pm\!0.003$} & \shortstack{$0.328\!\pm\!0.027$\\$0.376\!\pm\!0.014$} & \shortstack{$0.318\!\pm\!0.016$\\$0.370\!\pm\!0.018$} & \shortstack{$0.318\!\pm\!0.018$\\$0.371\!\pm\!0.008$} \\
DLinear & ETTm2 & 336 & \shortstack{$0.316\!\pm\!0.009$\\$0.367\!\pm\!0.010$} & \shortstack{$0.330\!\pm\!0.014$\\$0.383\!\pm\!0.015$} & \shortstack{$0.413\!\pm\!0.083$\\$0.427\!\pm\!0.050$} & \shortstack{$0.399\!\pm\!0.046$\\$0.419\!\pm\!0.021$} & \shortstack{$0.376\!\pm\!0.037$\\$0.412\!\pm\!0.021$} \\
DLinear & ETTm2 & 720 & \shortstack{$0.428\!\pm\!0.007$\\$0.435\!\pm\!0.007$} & \shortstack{$0.426\!\pm\!0.038$\\$0.427\!\pm\!0.027$} & \shortstack{$0.638\!\pm\!0.055$\\$0.534\!\pm\!0.017$} & \shortstack{$0.572\!\pm\!0.102$\\$0.515\!\pm\!0.041$} & \shortstack{$0.551\!\pm\!0.051$\\$0.508\!\pm\!0.025$} \\
\addlinespace[2pt]
DLinear & Electricity & 96 & \shortstack{$0.196\!\pm\!0.002$\\$0.279\!\pm\!0.003$} & \shortstack{$0.198\!\pm\!0.003$\\$0.283\!\pm\!0.004$} & \shortstack{$0.160\!\pm\!0.001$\\$0.259\!\pm\!0.002$} & \shortstack{$0.174\!\pm\!0.002$\\$0.266\!\pm\!0.001$} & \shortstack{$0.189\!\pm\!0.000$\\$0.274\!\pm\!0.000$} \\
DLinear & Electricity & 192 & \shortstack{$0.195\!\pm\!0.001$\\$0.281\!\pm\!0.001$} & \shortstack{$0.200\!\pm\!0.001$\\$0.290\!\pm\!0.002$} & \shortstack{$0.186\!\pm\!0.013$\\$0.275\!\pm\!0.009$} & \shortstack{$0.184\!\pm\!0.003$\\$0.279\!\pm\!0.003$} & \shortstack{$0.188\!\pm\!0.000$\\$0.277\!\pm\!0.000$} \\
DLinear & Electricity & 336 & \shortstack{$0.207\!\pm\!0.000$\\$0.296\!\pm\!0.000$} & \shortstack{$0.209\!\pm\!0.003$\\$0.300\!\pm\!0.004$} & \shortstack{$0.190\!\pm\!0.000$\\$0.287\!\pm\!0.001$} & \shortstack{$0.208\!\pm\!0.003$\\$0.302\!\pm\!0.002$} & \shortstack{$0.201\!\pm\!0.000$\\$0.293\!\pm\!0.000$} \\
DLinear & Electricity & 720 & \shortstack{$0.244\!\pm\!0.001$\\$0.330\!\pm\!0.002$} & \shortstack{$0.250\!\pm\!0.002$\\$0.340\!\pm\!0.002$} & \shortstack{$0.216\!\pm\!0.001$\\$0.315\!\pm\!0.000$} & \shortstack{$0.234\!\pm\!0.001$\\$0.328\!\pm\!0.000$} & \shortstack{$0.241\!\pm\!0.000$\\$0.332\!\pm\!0.000$} \\
\addlinespace[2pt]
DLinear & Traffic & 96 & \shortstack{$0.649\!\pm\!0.000$\\$0.397\!\pm\!0.000$} & \shortstack{$0.658\!\pm\!0.008$\\$0.405\!\pm\!0.007$} & \shortstack{$0.476\!\pm\!0.002$\\$0.328\!\pm\!0.001$} & \shortstack{$0.508\!\pm\!0.007$\\$0.353\!\pm\!0.007$} & \shortstack{$0.641\!\pm\!0.001$\\$0.402\!\pm\!0.001$} \\
DLinear & Traffic & 192 & \shortstack{$0.599\!\pm\!0.000$\\$0.371\!\pm\!0.000$} & \shortstack{$0.607\!\pm\!0.002$\\$0.381\!\pm\!0.003$} & \shortstack{$0.478\!\pm\!0.000$\\$0.325\!\pm\!0.000$} & \shortstack{$0.508\!\pm\!0.001$\\$0.350\!\pm\!0.001$} & \shortstack{$0.596\!\pm\!0.001$\\$0.376\!\pm\!0.001$} \\
DLinear & Traffic & 336 & \shortstack{$0.605\!\pm\!0.000$\\$0.374\!\pm\!0.000$} & \shortstack{$0.626\!\pm\!0.019$\\$0.395\!\pm\!0.015$} & \shortstack{$0.496\!\pm\!0.001$\\$0.334\!\pm\!0.000$} & \shortstack{$0.521\!\pm\!0.002$\\$0.354\!\pm\!0.001$} & \shortstack{$0.602\!\pm\!0.001$\\$0.378\!\pm\!0.001$} \\
DLinear & Traffic & 720 & \shortstack{$0.646\!\pm\!0.000$\\$0.395\!\pm\!0.000$} & \shortstack{$0.665\!\pm\!0.013$\\$0.413\!\pm\!0.009$} & \shortstack{$0.529\!\pm\!0.001$\\$0.351\!\pm\!0.001$} & \shortstack{$0.559\!\pm\!0.007$\\$0.373\!\pm\!0.004$} & \shortstack{$0.640\!\pm\!0.000$\\$0.399\!\pm\!0.000$} \\
\addlinespace[2pt]
DLinear & Weather & 96 & \shortstack{$0.192\!\pm\!0.001$\\$0.251\!\pm\!0.002$} & \shortstack{$0.194\!\pm\!0.002$\\$0.252\!\pm\!0.005$} & \shortstack{$0.171\!\pm\!0.009$\\$0.242\!\pm\!0.010$} & \shortstack{$0.176\!\pm\!0.021$\\$0.249\!\pm\!0.021$} & \shortstack{$0.161\!\pm\!0.001$\\$0.234\!\pm\!0.002$} \\
DLinear & Weather & 192 & \shortstack{$0.230\!\pm\!0.001$\\$0.283\!\pm\!0.005$} & \shortstack{$0.233\!\pm\!0.003$\\$0.293\!\pm\!0.005$} & \shortstack{$0.208\!\pm\!0.002$\\$0.282\!\pm\!0.002$} & \shortstack{$0.208\!\pm\!0.004$\\$0.275\!\pm\!0.005$} & \shortstack{$0.209\!\pm\!0.001$\\$0.278\!\pm\!0.001$} \\
DLinear & Weather & 336 & \shortstack{$0.281\!\pm\!0.004$\\$0.331\!\pm\!0.006$} & \shortstack{$0.276\!\pm\!0.002$\\$0.324\!\pm\!0.003$} & \shortstack{$0.265\!\pm\!0.002$\\$0.330\!\pm\!0.003$} & \shortstack{$0.270\!\pm\!0.001$\\$0.329\!\pm\!0.004$} & \shortstack{$0.261\!\pm\!0.001$\\$0.321\!\pm\!0.001$} \\
DLinear & Weather & 720 & \shortstack{$0.341\!\pm\!0.004$\\$0.377\!\pm\!0.006$} & \shortstack{$0.342\!\pm\!0.004$\\$0.377\!\pm\!0.005$} & \shortstack{$0.343\!\pm\!0.006$\\$0.380\!\pm\!0.009$} & \shortstack{$0.330\!\pm\!0.004$\\$0.372\!\pm\!0.007$} & \shortstack{$0.335\!\pm\!0.001$\\$0.377\!\pm\!0.002$} \\
\addlinespace[2pt]
DLinear & PEMS03 & 96 & \shortstack{$0.439\!\pm\!0.008$\\$0.500\!\pm\!0.004$} & \shortstack{$0.437\!\pm\!0.004$\\$0.500\!\pm\!0.003$} & \shortstack{$0.206\!\pm\!0.008$\\$0.307\!\pm\!0.010$} & \shortstack{$0.278\!\pm\!0.017$\\$0.359\!\pm\!0.012$} & \shortstack{$0.430\!\pm\!0.000$\\$0.496\!\pm\!0.000$} \\
DLinear & PEMS03 & 192 & \shortstack{$0.459\!\pm\!0.004$\\$0.513\!\pm\!0.004$} & \shortstack{$0.459\!\pm\!0.004$\\$0.513\!\pm\!0.002$} & \shortstack{$0.227\!\pm\!0.008$\\$0.331\!\pm\!0.007$} & \shortstack{$0.319\!\pm\!0.004$\\$0.391\!\pm\!0.004$} & \shortstack{$0.454\!\pm\!0.000$\\$0.511\!\pm\!0.000$} \\
DLinear & PEMS03 & 336 & \shortstack{$0.385\!\pm\!0.001$\\$0.447\!\pm\!0.002$} & \shortstack{$0.385\!\pm\!0.001$\\$0.447\!\pm\!0.001$} & \shortstack{$0.225\!\pm\!0.013$\\$0.329\!\pm\!0.010$} & \shortstack{$0.303\!\pm\!0.000$\\$0.377\!\pm\!0.000$} & \shortstack{$0.378\!\pm\!0.001$\\$0.443\!\pm\!0.000$} \\
DLinear & PEMS03 & 720 & \shortstack{$0.430\!\pm\!0.001$\\$0.485\!\pm\!0.001$} & \shortstack{$0.429\!\pm\!0.002$\\$0.485\!\pm\!0.001$} & \shortstack{$0.273\!\pm\!0.010$\\$0.369\!\pm\!0.006$} & \shortstack{$0.359\!\pm\!0.011$\\$0.417\!\pm\!0.004$} & \shortstack{$0.423\!\pm\!0.000$\\$0.481\!\pm\!0.000$} \\
\addlinespace[2pt]
DLinear & PEMS04 & 96 & \shortstack{$0.410\!\pm\!0.011$\\$0.478\!\pm\!0.009$} & \shortstack{$0.411\!\pm\!0.003$\\$0.479\!\pm\!0.005$} & \shortstack{$0.187\!\pm\!0.005$\\$0.298\!\pm\!0.007$} & \shortstack{$0.240\!\pm\!0.007$\\$0.333\!\pm\!0.004$} & \shortstack{$0.398\!\pm\!0.000$\\$0.466\!\pm\!0.000$} \\
DLinear & PEMS04 & 192 & \shortstack{$0.426\!\pm\!0.004$\\$0.486\!\pm\!0.005$} & \shortstack{$0.433\!\pm\!0.003$\\$0.489\!\pm\!0.003$} & \shortstack{$0.207\!\pm\!0.003$\\$0.323\!\pm\!0.004$} & \shortstack{$0.280\!\pm\!0.001$\\$0.366\!\pm\!0.002$} & \shortstack{$0.421\!\pm\!0.000$\\$0.480\!\pm\!0.000$} \\
DLinear & PEMS04 & 336 & \shortstack{$0.368\!\pm\!0.002$\\$0.437\!\pm\!0.002$} & \shortstack{$0.369\!\pm\!0.002$\\$0.436\!\pm\!0.002$} & \shortstack{$0.217\!\pm\!0.005$\\$0.333\!\pm\!0.003$} & \shortstack{$0.267\!\pm\!0.006$\\$0.364\!\pm\!0.005$} & \shortstack{$0.362\!\pm\!0.001$\\$0.432\!\pm\!0.000$} \\
DLinear & PEMS04 & 720 & \shortstack{$0.434\!\pm\!0.003$\\$0.482\!\pm\!0.002$} & \shortstack{$0.434\!\pm\!0.000$\\$0.481\!\pm\!0.001$} & \shortstack{$0.241\!\pm\!0.002$\\$0.354\!\pm\!0.001$} & \shortstack{$0.313\!\pm\!0.004$\\$0.398\!\pm\!0.002$} & \shortstack{$0.422\!\pm\!0.001$\\$0.473\!\pm\!0.001$} \\
\addlinespace[2pt]
DLinear & PEMS07 & 96 & \shortstack{$0.558\!\pm\!0.015$\\$0.531\!\pm\!0.006$} & \shortstack{$0.557\!\pm\!0.004$\\$0.531\!\pm\!0.002$} & \shortstack{$0.433\!\pm\!0.028$\\$0.407\!\pm\!0.011$} & \shortstack{$0.443\!\pm\!0.014$\\$0.419\!\pm\!0.010$} & \shortstack{$0.527\!\pm\!0.002$\\$0.519\!\pm\!0.000$} \\
DLinear & PEMS07 & 192 & \shortstack{$0.594\!\pm\!0.003$\\$0.551\!\pm\!0.002$} & \shortstack{$0.590\!\pm\!0.005$\\$0.550\!\pm\!0.001$} & \shortstack{$0.538\!\pm\!0.080$\\$0.442\!\pm\!0.022$} & \shortstack{$0.551\!\pm\!0.038$\\$0.463\!\pm\!0.003$} & \shortstack{$0.559\!\pm\!0.001$\\$0.537\!\pm\!0.000$} \\
DLinear & PEMS07 & 336 & \shortstack{$0.472\!\pm\!0.003$\\$0.482\!\pm\!0.001$} & \shortstack{$0.472\!\pm\!0.003$\\$0.481\!\pm\!0.001$} & \shortstack{$0.423\!\pm\!0.035$\\$0.413\!\pm\!0.013$} & \shortstack{$0.439\!\pm\!0.061$\\$0.417\!\pm\!0.013$} & \shortstack{$0.453\!\pm\!0.003$\\$0.471\!\pm\!0.000$} \\
DLinear & PEMS07 & 720 & \shortstack{$0.543\!\pm\!0.003$\\$0.523\!\pm\!0.001$} & \shortstack{$0.540\!\pm\!0.005$\\$0.522\!\pm\!0.002$} & \shortstack{$0.472\!\pm\!0.045$\\$0.444\!\pm\!0.015$} & \shortstack{$0.556\!\pm\!0.041$\\$0.471\!\pm\!0.004$} & \shortstack{$0.522\!\pm\!0.000$\\$0.514\!\pm\!0.000$} \\
\addlinespace[2pt]
DLinear & PEMS08 & 96 & \shortstack{$0.502\!\pm\!0.004$\\$0.519\!\pm\!0.002$} & \shortstack{$0.501\!\pm\!0.002$\\$0.515\!\pm\!0.001$} & \shortstack{$0.239\!\pm\!0.005$\\$0.337\!\pm\!0.021$} & \shortstack{$0.311\!\pm\!0.014$\\$0.363\!\pm\!0.008$} & \shortstack{$0.444\!\pm\!0.001$\\$0.503\!\pm\!0.000$} \\
DLinear & PEMS08 & 192 & \shortstack{$0.542\!\pm\!0.001$\\$0.540\!\pm\!0.004$} & \shortstack{$0.543\!\pm\!0.004$\\$0.543\!\pm\!0.006$} & \shortstack{$0.267\!\pm\!0.023$\\$0.348\!\pm\!0.014$} & \shortstack{$0.348\!\pm\!0.005$\\$0.410\!\pm\!0.006$} & \shortstack{$0.493\!\pm\!0.001$\\$0.529\!\pm\!0.001$} \\
DLinear & PEMS08 & 336 & \shortstack{$0.468\!\pm\!0.005$\\$0.483\!\pm\!0.004$} & \shortstack{$0.470\!\pm\!0.006$\\$0.485\!\pm\!0.002$} & \shortstack{$0.307\!\pm\!0.028$\\$0.372\!\pm\!0.021$} & \shortstack{$0.335\!\pm\!0.003$\\$0.398\!\pm\!0.002$} & \shortstack{$0.446\!\pm\!0.001$\\$0.478\!\pm\!0.001$} \\
DLinear & PEMS08 & 720 & \shortstack{$0.537\!\pm\!0.001$\\$0.533\!\pm\!0.003$} & \shortstack{$0.537\!\pm\!0.002$\\$0.532\!\pm\!0.004$} & \shortstack{$0.307\!\pm\!0.008$\\$0.381\!\pm\!0.004$} & \shortstack{$0.399\!\pm\!0.001$\\$0.441\!\pm\!0.002$} & \shortstack{$0.516\!\pm\!0.001$\\$0.525\!\pm\!0.000$} \\
\addlinespace[2pt]
\midrule
PatchTST & ETTh1 & 96 & \shortstack{$0.386\!\pm\!0.003$\\$0.403\!\pm\!0.001$} & \shortstack{$0.394\!\pm\!0.001$\\$0.410\!\pm\!0.001$} & - & - & - \\
PatchTST & ETTh1 & 192 & \shortstack{$0.438\!\pm\!0.002$\\$0.434\!\pm\!0.001$} & \shortstack{$0.440\!\pm\!0.002$\\$0.440\!\pm\!0.003$} & - & - & - \\
PatchTST & ETTh1 & 336 & \shortstack{$0.480\!\pm\!0.006$\\$0.455\!\pm\!0.001$} & \shortstack{$0.476\!\pm\!0.007$\\$0.459\!\pm\!0.003$} & - & - & - \\
PatchTST & ETTh1 & 720 & \shortstack{$0.502\!\pm\!0.003$\\$0.483\!\pm\!0.002$} & \shortstack{$0.496\!\pm\!0.003$\\$0.482\!\pm\!0.003$} & - & - & - \\
\addlinespace[2pt]
PatchTST & ETTh2 & 96 & \shortstack{$0.298\!\pm\!0.005$\\$0.347\!\pm\!0.003$} & \shortstack{$0.291\!\pm\!0.003$\\$0.342\!\pm\!0.002$} & - & - & - \\
PatchTST & ETTh2 & 192 & \shortstack{$0.370\!\pm\!0.004$\\$0.392\!\pm\!0.002$} & \shortstack{$0.375\!\pm\!0.004$\\$0.394\!\pm\!0.003$} & - & - & - \\
PatchTST & ETTh2 & 336 & \shortstack{$0.425\!\pm\!0.003$\\$0.432\!\pm\!0.002$} & \shortstack{$0.420\!\pm\!0.001$\\$0.429\!\pm\!0.000$} & - & - & - \\
PatchTST & ETTh2 & 720 & \shortstack{$0.437\!\pm\!0.008$\\$0.450\!\pm\!0.004$} & \shortstack{$0.428\!\pm\!0.005$\\$0.446\!\pm\!0.002$} & - & - & - \\
\addlinespace[2pt]
PatchTST & ETTm1 & 96 & \shortstack{$0.326\!\pm\!0.002$\\$0.365\!\pm\!0.001$} & \shortstack{$0.343\!\pm\!0.003$\\$0.381\!\pm\!0.003$} & - & - & - \\
PatchTST & ETTm1 & 192 & \shortstack{$0.367\!\pm\!0.003$\\$0.387\!\pm\!0.003$} & \shortstack{$0.380\!\pm\!0.003$\\$0.401\!\pm\!0.002$} & - & - & - \\
PatchTST & ETTm1 & 336 & \shortstack{$0.396\!\pm\!0.001$\\$0.409\!\pm\!0.000$} & \shortstack{$0.415\!\pm\!0.005$\\$0.426\!\pm\!0.003$} & - & - & - \\
PatchTST & ETTm1 & 720 & \shortstack{$0.457\!\pm\!0.001$\\$0.443\!\pm\!0.000$} & \shortstack{$0.476\!\pm\!0.003$\\$0.459\!\pm\!0.002$} & - & - & - \\
\addlinespace[2pt]
PatchTST & ETTm2 & 96 & \shortstack{$0.178\!\pm\!0.001$\\$0.261\!\pm\!0.001$} & \shortstack{$0.180\!\pm\!0.001$\\$0.265\!\pm\!0.001$} & - & - & - \\
PatchTST & ETTm2 & 192 & \shortstack{$0.245\!\pm\!0.001$\\$0.306\!\pm\!0.001$} & \shortstack{$0.249\!\pm\!0.002$\\$0.311\!\pm\!0.001$} & - & - & - \\
PatchTST & ETTm2 & 336 & \shortstack{$0.311\!\pm\!0.002$\\$0.350\!\pm\!0.001$} & \shortstack{$0.314\!\pm\!0.001$\\$0.353\!\pm\!0.001$} & - & - & - \\
PatchTST & ETTm2 & 720 & \shortstack{$0.411\!\pm\!0.006$\\$0.409\!\pm\!0.004$} & \shortstack{$0.416\!\pm\!0.005$\\$0.412\!\pm\!0.003$} & - & - & - \\
\addlinespace[2pt]
PatchTST & Electricity & 96 & \shortstack{$0.167\!\pm\!0.001$\\$0.252\!\pm\!0.001$} & \shortstack{$0.178\!\pm\!0.003$\\$0.267\!\pm\!0.004$} & - & - & - \\
PatchTST & Electricity & 192 & \shortstack{$0.174\!\pm\!0.000$\\$0.260\!\pm\!0.000$} & \shortstack{$0.188\!\pm\!0.005$\\$0.277\!\pm\!0.006$} & - & - & - \\
PatchTST & Electricity & 336 & \shortstack{$0.191\!\pm\!0.001$\\$0.277\!\pm\!0.001$} & \shortstack{$0.210\!\pm\!0.005$\\$0.299\!\pm\!0.005$} & - & - & - \\
PatchTST & Electricity & 720 & \shortstack{$0.231\!\pm\!0.000$\\$0.311\!\pm\!0.000$} & \shortstack{$0.249\!\pm\!0.003$\\$0.331\!\pm\!0.003$} & - & - & - \\
\addlinespace[2pt]
PatchTST & Traffic & 96 & \shortstack{$0.453\!\pm\!0.002$\\$0.295\!\pm\!0.001$} & \shortstack{$0.465\!\pm\!0.010$\\$0.310\!\pm\!0.011$} & - & - & - \\
PatchTST & Traffic & 192 & \shortstack{$0.456\!\pm\!0.003$\\$0.293\!\pm\!0.002$} & \shortstack{$0.486\!\pm\!0.005$\\$0.325\!\pm\!0.006$} & - & - & - \\
PatchTST & Traffic & 336 & \shortstack{$0.468\!\pm\!0.007$\\$0.298\!\pm\!0.004$} & \shortstack{$0.505\!\pm\!0.006$\\$0.338\!\pm\!0.006$} & - & - & - \\
PatchTST & Traffic & 720 & \shortstack{$0.505\!\pm\!0.003$\\$0.321\!\pm\!0.001$} & \shortstack{$0.546\!\pm\!0.035$\\$0.361\!\pm\!0.027$} & - & - & - \\
\addlinespace[2pt]
PatchTST & Weather & 96 & \shortstack{$0.174\!\pm\!0.000$\\$0.215\!\pm\!0.000$} & \shortstack{$0.174\!\pm\!0.000$\\$0.215\!\pm\!0.000$} & - & - & - \\
PatchTST & Weather & 192 & \shortstack{$0.220\!\pm\!0.001$\\$0.256\!\pm\!0.000$} & \shortstack{$0.221\!\pm\!0.000$\\$0.258\!\pm\!0.002$} & - & - & - \\
PatchTST & Weather & 336 & \shortstack{$0.277\!\pm\!0.001$\\$0.299\!\pm\!0.002$} & \shortstack{$0.278\!\pm\!0.001$\\$0.298\!\pm\!0.000$} & - & - & - \\
PatchTST & Weather & 720 & \shortstack{$0.356\!\pm\!0.001$\\$0.349\!\pm\!0.001$} & \shortstack{$0.355\!\pm\!0.002$\\$0.348\!\pm\!0.001$} & - & - & - \\
\addlinespace[2pt]
PatchTST & PEMS03 & 96 & \shortstack{$0.374\!\pm\!0.002$\\$0.420\!\pm\!0.001$} & \shortstack{$0.366\!\pm\!0.011$\\$0.415\!\pm\!0.007$} & - & - & - \\
PatchTST & PEMS03 & 192 & \shortstack{$0.418\!\pm\!0.002$\\$0.445\!\pm\!0.001$} & \shortstack{$0.414\!\pm\!0.005$\\$0.443\!\pm\!0.004$} & - & - & - \\
PatchTST & PEMS03 & 336 & \shortstack{$0.350\!\pm\!0.004$\\$0.394\!\pm\!0.003$} & \shortstack{$0.350\!\pm\!0.003$\\$0.395\!\pm\!0.003$} & - & - & - \\
PatchTST & PEMS03 & 720 & \shortstack{$0.419\!\pm\!0.001$\\$0.442\!\pm\!0.001$} & \shortstack{$0.429\!\pm\!0.006$\\$0.451\!\pm\!0.004$} & - & - & - \\
\addlinespace[2pt]
PatchTST & PEMS04 & 96 & \shortstack{$0.552\!\pm\!0.004$\\$0.522\!\pm\!0.002$} & \shortstack{$0.550\!\pm\!0.008$\\$0.521\!\pm\!0.004$} & - & - & - \\
PatchTST & PEMS04 & 192 & \shortstack{$0.592\!\pm\!0.006$\\$0.541\!\pm\!0.002$} & \shortstack{$0.595\!\pm\!0.006$\\$0.545\!\pm\!0.003$} & - & - & - \\
PatchTST & PEMS04 & 336 & \shortstack{$0.469\!\pm\!0.002$\\$0.466\!\pm\!0.001$} & \shortstack{$0.478\!\pm\!0.003$\\$0.474\!\pm\!0.003$} & - & - & - \\
PatchTST & PEMS04 & 720 & \shortstack{$0.551\!\pm\!0.006$\\$0.518\!\pm\!0.002$} & \shortstack{$0.563\!\pm\!0.013$\\$0.527\!\pm\!0.006$} & - & - & - \\
\addlinespace[2pt]
PatchTST & PEMS07 & 96 & \shortstack{$0.419\!\pm\!0.004$\\$0.446\!\pm\!0.002$} & \shortstack{$0.428\!\pm\!0.010$\\$0.452\!\pm\!0.006$} & - & - & - \\
PatchTST & PEMS07 & 192 & \shortstack{$0.470\!\pm\!0.020$\\$0.473\!\pm\!0.012$} & \shortstack{$0.472\!\pm\!0.009$\\$0.476\!\pm\!0.006$} & - & - & - \\
PatchTST & PEMS07 & 336 & \shortstack{$0.379\!\pm\!0.007$\\$0.413\!\pm\!0.005$} & \shortstack{$0.379\!\pm\!0.011$\\$0.415\!\pm\!0.008$} & - & - & - \\
PatchTST & PEMS07 & 720 & \shortstack{$0.447\!\pm\!0.011$\\$0.458\!\pm\!0.008$} & \shortstack{$0.451\!\pm\!0.006$\\$0.465\!\pm\!0.004$} & - & - & - \\
\addlinespace[2pt]
PatchTST & PEMS08 & 96 & \shortstack{$0.415\!\pm\!0.013$\\$0.446\!\pm\!0.008$} & \shortstack{$0.414\!\pm\!0.006$\\$0.445\!\pm\!0.004$} & - & - & - \\
PatchTST & PEMS08 & 192 & \shortstack{$0.485\!\pm\!0.009$\\$0.478\!\pm\!0.004$} & \shortstack{$0.492\!\pm\!0.020$\\$0.484\!\pm\!0.012$} & - & - & - \\
PatchTST & PEMS08 & 336 & \shortstack{$0.431\!\pm\!0.020$\\$0.433\!\pm\!0.014$} & \shortstack{$0.447\!\pm\!0.016$\\$0.448\!\pm\!0.011$} & - & - & - \\
PatchTST & PEMS08 & 720 & \shortstack{$0.528\!\pm\!0.011$\\$0.501\!\pm\!0.006$} & \shortstack{$0.523\!\pm\!0.018$\\$0.499\!\pm\!0.012$} & - & - & - \\
\addlinespace[2pt]
\midrule
iTransformer & ETTh1 & 96 & \shortstack{$0.391\!\pm\!0.001$\\$0.410\!\pm\!0.001$} & \shortstack{$0.413\!\pm\!0.002$\\$0.427\!\pm\!0.002$} & - & - & - \\
iTransformer & ETTh1 & 192 & \shortstack{$0.450\!\pm\!0.003$\\$0.442\!\pm\!0.002$} & \shortstack{$0.465\!\pm\!0.007$\\$0.459\!\pm\!0.007$} & - & - & - \\
iTransformer & ETTh1 & 336 & \shortstack{$0.489\!\pm\!0.013$\\$0.467\!\pm\!0.010$} & \shortstack{$0.498\!\pm\!0.009$\\$0.472\!\pm\!0.003$} & - & - & - \\
iTransformer & ETTh1 & 720 & \shortstack{$0.515\!\pm\!0.010$\\$0.499\!\pm\!0.005$} & \shortstack{$0.511\!\pm\!0.016$\\$0.498\!\pm\!0.006$} & - & - & - \\
\addlinespace[2pt]
iTransformer & ETTh2 & 96 & \shortstack{$0.304\!\pm\!0.001$\\$0.352\!\pm\!0.001$} & \shortstack{$0.318\!\pm\!0.010$\\$0.362\!\pm\!0.008$} & - & - & - \\
iTransformer & ETTh2 & 192 & \shortstack{$0.384\!\pm\!0.001$\\$0.401\!\pm\!0.002$} & \shortstack{$0.386\!\pm\!0.009$\\$0.403\!\pm\!0.006$} & - & - & - \\
iTransformer & ETTh2 & 336 & \shortstack{$0.431\!\pm\!0.009$\\$0.436\!\pm\!0.005$} & \shortstack{$0.442\!\pm\!0.013$\\$0.443\!\pm\!0.006$} & - & - & - \\
iTransformer & ETTh2 & 720 & \shortstack{$0.444\!\pm\!0.003$\\$0.455\!\pm\!0.002$} & \shortstack{$0.430\!\pm\!0.008$\\$0.447\!\pm\!0.006$} & - & - & - \\
\addlinespace[2pt]
iTransformer & ETTm1 & 96 & \shortstack{$0.341\!\pm\!0.002$\\$0.377\!\pm\!0.001$} & \shortstack{$0.349\!\pm\!0.002$\\$0.384\!\pm\!0.002$} & - & - & - \\
iTransformer & ETTm1 & 192 & \shortstack{$0.391\!\pm\!0.007$\\$0.401\!\pm\!0.004$} & \shortstack{$0.400\!\pm\!0.010$\\$0.406\!\pm\!0.004$} & - & - & - \\
iTransformer & ETTm1 & 336 & \shortstack{$0.447\!\pm\!0.002$\\$0.432\!\pm\!0.002$} & \shortstack{$0.443\!\pm\!0.006$\\$0.430\!\pm\!0.003$} & - & - & - \\
iTransformer & ETTm1 & 720 & \shortstack{$0.503\!\pm\!0.010$\\$0.465\!\pm\!0.003$} & \shortstack{$0.512\!\pm\!0.005$\\$0.470\!\pm\!0.003$} & - & - & - \\
\addlinespace[2pt]
iTransformer & ETTm2 & 96 & \shortstack{$0.184\!\pm\!0.002$\\$0.266\!\pm\!0.001$} & \shortstack{$0.188\!\pm\!0.000$\\$0.270\!\pm\!0.001$} & - & - & - \\
iTransformer & ETTm2 & 192 & \shortstack{$0.252\!\pm\!0.002$\\$0.312\!\pm\!0.001$} & \shortstack{$0.254\!\pm\!0.001$\\$0.313\!\pm\!0.002$} & - & - & - \\
iTransformer & ETTm2 & 336 & \shortstack{$0.315\!\pm\!0.003$\\$0.352\!\pm\!0.002$} & \shortstack{$0.317\!\pm\!0.003$\\$0.352\!\pm\!0.001$} & - & - & - \\
iTransformer & ETTm2 & 720 & \shortstack{$0.420\!\pm\!0.006$\\$0.410\!\pm\!0.004$} & \shortstack{$0.419\!\pm\!0.003$\\$0.410\!\pm\!0.002$} & - & - & - \\
\addlinespace[2pt]
iTransformer & Electricity & 96 & \shortstack{$0.148\!\pm\!0.001$\\$0.241\!\pm\!0.000$} & \shortstack{$0.163\!\pm\!0.002$\\$0.260\!\pm\!0.003$} & - & - & - \\
iTransformer & Electricity & 192 & \shortstack{$0.165\!\pm\!0.001$\\$0.257\!\pm\!0.001$} & \shortstack{$0.179\!\pm\!0.003$\\$0.276\!\pm\!0.004$} & - & - & - \\
iTransformer & Electricity & 336 & \shortstack{$0.180\!\pm\!0.001$\\$0.273\!\pm\!0.002$} & \shortstack{$0.196\!\pm\!0.002$\\$0.293\!\pm\!0.003$} & - & - & - \\
iTransformer & Electricity & 720 & \shortstack{$0.211\!\pm\!0.001$\\$0.301\!\pm\!0.001$} & \shortstack{$0.228\!\pm\!0.002$\\$0.321\!\pm\!0.002$} & - & - & - \\
\addlinespace[2pt]
iTransformer & Traffic & 96 & \shortstack{$0.395\!\pm\!0.002$\\$0.268\!\pm\!0.003$} & \shortstack{$0.401\!\pm\!0.002$\\$0.279\!\pm\!0.003$} & - & - & - \\
iTransformer & Traffic & 192 & \shortstack{$0.413\!\pm\!0.001$\\$0.279\!\pm\!0.000$} & \shortstack{$0.490\!\pm\!0.057$\\$0.343\!\pm\!0.036$} & - & - & - \\
iTransformer & Traffic & 336 & \shortstack{$0.420\!\pm\!0.002$\\$0.283\!\pm\!0.001$} & \shortstack{$0.502\!\pm\!0.029$\\$0.350\!\pm\!0.019$} & - & - & - \\
iTransformer & Traffic & 720 & \shortstack{$0.447\!\pm\!0.003$\\$0.295\!\pm\!0.002$} & \shortstack{$0.530\!\pm\!0.050$\\$0.358\!\pm\!0.031$} & - & - & - \\
\addlinespace[2pt]
iTransformer & Weather & 96 & \shortstack{$0.175\!\pm\!0.003$\\$0.215\!\pm\!0.003$} & \shortstack{$0.178\!\pm\!0.002$\\$0.219\!\pm\!0.002$} & - & - & - \\
iTransformer & Weather & 192 & \shortstack{$0.230\!\pm\!0.004$\\$0.264\!\pm\!0.004$} & \shortstack{$0.228\!\pm\!0.001$\\$0.264\!\pm\!0.001$} & - & - & - \\
iTransformer & Weather & 336 & \shortstack{$0.282\!\pm\!0.001$\\$0.300\!\pm\!0.001$} & \shortstack{$0.285\!\pm\!0.000$\\$0.307\!\pm\!0.001$} & - & - & - \\
iTransformer & Weather & 720 & \shortstack{$0.361\!\pm\!0.000$\\$0.353\!\pm\!0.001$} & \shortstack{$0.364\!\pm\!0.003$\\$0.358\!\pm\!0.002$} & - & - & - \\
\addlinespace[2pt]
iTransformer & PEMS03 & 96 & \shortstack{$0.230\!\pm\!0.006$\\$0.328\!\pm\!0.002$} & \shortstack{$0.235\!\pm\!0.012$\\$0.334\!\pm\!0.009$} & - & - & - \\
iTransformer & PEMS03 & 192 & \shortstack{$0.273\!\pm\!0.007$\\$0.357\!\pm\!0.005$} & \shortstack{$0.268\!\pm\!0.004$\\$0.354\!\pm\!0.002$} & - & - & - \\
iTransformer & PEMS03 & 336 & \shortstack{$0.240\!\pm\!0.005$\\$0.326\!\pm\!0.004$} & \shortstack{$0.249\!\pm\!0.007$\\$0.334\!\pm\!0.006$} & - & - & - \\
iTransformer & PEMS03 & 720 & \shortstack{$0.306\!\pm\!0.008$\\$0.369\!\pm\!0.005$} & \shortstack{$0.316\!\pm\!0.006$\\$0.380\!\pm\!0.006$} & - & - & - \\
\addlinespace[2pt]
iTransformer & PEMS04 & 96 & \shortstack{$0.266\!\pm\!0.003$\\$0.352\!\pm\!0.002$} & \shortstack{$0.272\!\pm\!0.006$\\$0.355\!\pm\!0.004$} & - & - & - \\
iTransformer & PEMS04 & 192 & \shortstack{$0.283\!\pm\!0.001$\\$0.364\!\pm\!0.000$} & \shortstack{$0.290\!\pm\!0.003$\\$0.372\!\pm\!0.004$} & - & - & - \\
iTransformer & PEMS04 & 336 & \shortstack{$0.253\!\pm\!0.000$\\$0.334\!\pm\!0.001$} & \shortstack{$0.375\!\pm\!0.170$\\$0.424\!\pm\!0.116$} & - & - & - \\
iTransformer & PEMS04 & 720 & \shortstack{$0.424\!\pm\!0.109$\\$0.459\!\pm\!0.078$} & \shortstack{$0.573\!\pm\!0.226$\\$0.547\!\pm\!0.138$} & - & - & - \\
\addlinespace[2pt]
iTransformer & PEMS07 & 96 & \shortstack{$0.202\!\pm\!0.003$\\$0.300\!\pm\!0.003$} & \shortstack{$0.203\!\pm\!0.001$\\$0.301\!\pm\!0.002$} & - & - & - \\
iTransformer & PEMS07 & 192 & \shortstack{$0.218\!\pm\!0.002$\\$0.311\!\pm\!0.002$} & \shortstack{$0.224\!\pm\!0.003$\\$0.319\!\pm\!0.003$} & - & - & - \\
iTransformer & PEMS07 & 336 & \shortstack{$0.188\!\pm\!0.004$\\$0.281\!\pm\!0.005$} & \shortstack{$0.209\!\pm\!0.009$\\$0.308\!\pm\!0.010$} & - & - & - \\
iTransformer & PEMS07 & 720 & \shortstack{$0.226\!\pm\!0.002$\\$0.311\!\pm\!0.002$} & \shortstack{$0.269\!\pm\!0.037$\\$0.356\!\pm\!0.034$} & - & - & - \\
\addlinespace[2pt]
iTransformer & PEMS08 & 96 & \shortstack{$0.264\!\pm\!0.005$\\$0.342\!\pm\!0.004$} & \shortstack{$0.275\!\pm\!0.009$\\$0.350\!\pm\!0.009$} & - & - & - \\
iTransformer & PEMS08 & 192 & \shortstack{$0.292\!\pm\!0.006$\\$0.353\!\pm\!0.006$} & \shortstack{$0.318\!\pm\!0.023$\\$0.376\!\pm\!0.019$} & - & - & - \\
iTransformer & PEMS08 & 336 & \shortstack{$0.269\!\pm\!0.007$\\$0.322\!\pm\!0.006$} & \shortstack{$0.310\!\pm\!0.016$\\$0.362\!\pm\!0.014$} & - & - & - \\
iTransformer & PEMS08 & 720 & \shortstack{$0.326\!\pm\!0.006$\\$0.365\!\pm\!0.005$} & \shortstack{$0.403\!\pm\!0.014$\\$0.431\!\pm\!0.011$} & - & - & - \\
\addlinespace[2pt]
\end{longtable}

==> (inline-1) <==
\begin{tabular}{llrrrr}
\toprule
Backbone & Method & \shortstack{MSE gain\\(\%)} & \shortstack{MAE gain\\(\%)} & \shortstack{MSE $R$\\(wins)} & \shortstack{MAE $R$\\(wins)} \\
\midrule
DLinear & PCR-K4 & $3.86\pm0.21$ & $1.87\pm0.21$ & --- & --- \\
 & VE original & $-2.49\pm5.47$ & $-1.11\pm2.38$ & $+5.12\ (43)$ & $+2.67\ (40)$ \\
 & VE matched & $-1.65\pm1.97$ & $-1.46\pm1.08$ & $+4.33\ (39)$ & $+2.87\ (38)$ \\
 & $\delta$-Adapter original & $11.01\pm0.10$ & $7.85\pm0.09$ & $-9.97\ (15)$ & $-7.57\ (16)$ \\
 & $\delta$-Adapter reduced-width & $4.40\pm0.56$ & $2.84\pm0.47$ & $-0.92\ (24)$ & $-1.22\ (22)$ \\
\addlinespace
PatchTST & PCR-K4 & $14.25\pm0.10$ & $11.17\pm0.09$ & --- & --- \\
 & VE original & $8.97\pm2.46$ & $6.75\pm1.94$ & $+5.63\ (36)$ & $+4.62\ (38)$ \\
 & VE matched & $11.29\pm0.40$ & $7.14\pm0.52$ & $+3.56\ (36)$ & $+4.50\ (42)$ \\
 & $\delta$-Adapter original & $18.93\pm0.08$ & $12.88\pm0.06$ & $-8.26\ (13)$ & $-2.96\ (22)$ \\
 & $\delta$-Adapter reduced-width & $12.89\pm0.22$ & $8.03\pm0.15$ & $+1.58\ (33)$ & $+3.44\ (44)$ \\
\addlinespace
iTransformer & PCR-K4 & $10.22\pm0.06$ & $5.87\pm0.08$ & --- & --- \\
 & VE original & $7.32\pm1.35$ & $4.10\pm0.88$ & $+3.18\ (31)$ & $+1.83\ (30)$ \\
 & VE matched & $3.57\pm4.21$ & $0.93\pm2.16$ & $+6.37\ (40)$ & $+4.80\ (42)$ \\
 & $\delta$-Adapter original & $11.53\pm0.04$ & $6.31\pm0.04$ & $-2.06\ (17)$ & $-0.84\ (23)$ \\
 & $\delta$-Adapter reduced-width & $6.01\pm0.21$ & $2.45\pm0.18$ & $+4.78\ (42)$ & $+3.55\ (44)$ \\
\bottomrule
\end{tabular}
\end{table}

% Generated from pinned, hash-verified ext_ve_delta_v1_20261014 summary CSVs.
% Code/results commit: 076aa3ae3c493a2c6ee9066453752e868a6e01fd.
% 6 tables; 264 rows; 528 method-setting cells; all 1,584 selected seed results retained.
% Four numeric cells per row: original MSE/MAE and matched-or-reduced MSE/MAE.

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{VE on DLinear: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$.}\label{tab:ve-dlinear-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.385\pm0.003$ & $0.397\pm0.003$ & $0.384\pm0.005$ & $0.396\pm0.005$\\
 & 192 & $0.442\pm0.004$ & $0.431\pm0.004$ & $0.440\pm0.004$ & $0.429\pm0.004$\\
 & 336 & $0.482\pm0.001$ & $0.449\pm0.001$ & $0.482\pm0.000$ & $0.451\pm0.002$\\
 & 720 & $0.520\pm0.009$ & $0.502\pm0.008$ & $0.512\pm0.008$ & $0.499\pm0.006$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.384\pm0.099$ & $0.406\pm0.058$ & $0.404\pm0.062$ & $0.426\pm0.032$\\
 & 192 & $0.540\pm0.115$ & $0.492\pm0.047$ & $0.525\pm0.011$ & $0.494\pm0.005$\\
 & 336 & $0.724\pm0.253$ & $0.571\pm0.091$ & $0.652\pm0.078$ & $0.563\pm0.040$\\
 & 720 & $0.934\pm0.199$ & $0.651\pm0.055$ & $0.855\pm0.050$ & $0.650\pm0.011$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.333\pm0.003$ & $0.367\pm0.003$ & $0.333\pm0.004$ & $0.366\pm0.004$\\
 & 192 & $0.378\pm0.003$ & $0.392\pm0.002$ & $0.368\pm0.001$ & $0.383\pm0.000$\\
 & 336 & $0.409\pm0.003$ & $0.413\pm0.004$ & $0.400\pm0.002$ & $0.405\pm0.001$\\
 & 720 & $0.475\pm0.005$ & $0.455\pm0.010$ & $0.470\pm0.005$ & $0.451\pm0.008$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.208\pm0.022$ & $0.300\pm0.019$ & $0.223\pm0.014$ & $0.318\pm0.013$\\
 & 192 & $0.322\pm0.039$ & $0.383\pm0.028$ & $0.355\pm0.041$ & $0.401\pm0.020$\\
 & 336 & $0.486\pm0.112$ & $0.469\pm0.057$ & $0.458\pm0.028$ & $0.474\pm0.017$\\
 & 720 & $0.648\pm0.178$ & $0.549\pm0.076$ & $0.665\pm0.073$ & $0.577\pm0.035$\\
\addlinespace[3pt]
Electricity & 96 & $0.191\pm0.000$ & $0.274\pm0.000$ & $0.190\pm0.001$ & $0.275\pm0.001$\\
 & 192 & $0.189\pm0.000$ & $0.276\pm0.000$ & $0.189\pm0.000$ & $0.278\pm0.000$\\
 & 336 & $0.203\pm0.000$ & $0.293\pm0.000$ & $0.203\pm0.000$ & $0.295\pm0.000$\\
 & 720 & $0.241\pm0.000$ & $0.327\pm0.000$ & $0.240\pm0.001$ & $0.329\pm0.001$\\
\addlinespace[3pt]
Traffic & 96 & $0.646\pm0.000$ & $0.404\pm0.000$ & $0.643\pm0.000$ & $0.405\pm0.000$\\
 & 192 & $0.597\pm0.000$ & $0.376\pm0.000$ & $0.599\pm0.001$ & $0.378\pm0.000$\\
 & 336 & $0.605\pm0.002$ & $0.375\pm0.004$ & $0.606\pm0.000$ & $0.383\pm0.000$\\
 & 720 & $0.645\pm0.001$ & $0.398\pm0.000$ & $0.647\pm0.000$ & $0.406\pm0.000$\\
\addlinespace[3pt]
Weather & 96 & $0.161\pm0.001$ & $0.232\pm0.002$ & $0.161\pm0.002$ & $0.234\pm0.004$\\
 & 192 & $0.206\pm0.000$ & $0.280\pm0.001$ & $0.207\pm0.001$ & $0.283\pm0.002$\\
 & 336 & $0.259\pm0.000$ & $0.323\pm0.000$ & $0.261\pm0.001$ & $0.324\pm0.003$\\
 & 720 & $0.345\pm0.011$ & $0.389\pm0.014$ & $0.345\pm0.006$ & $0.390\pm0.006$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.437\pm0.002$ & $0.500\pm0.000$ & $0.432\pm0.001$ & $0.497\pm0.000$\\
 & 192 & $0.461\pm0.000$ & $0.514\pm0.000$ & $0.454\pm0.000$ & $0.510\pm0.001$\\
 & 336 & $0.381\pm0.000$ & $0.445\pm0.000$ & $0.380\pm0.000$ & $0.444\pm0.001$\\
 & 720 & $0.427\pm0.001$ & $0.482\pm0.000$ & $0.425\pm0.001$ & $0.481\pm0.000$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.404\pm0.001$ & $0.471\pm0.002$ & $0.395\pm0.001$ & $0.466\pm0.001$\\
 & 192 & $0.425\pm0.000$ & $0.484\pm0.000$ & $0.418\pm0.001$ & $0.480\pm0.000$\\
 & 336 & $0.364\pm0.000$ & $0.435\pm0.000$ & $0.361\pm0.000$ & $0.432\pm0.001$\\
 & 720 & $0.423\pm0.000$ & $0.476\pm0.001$ & $0.421\pm0.000$ & $0.474\pm0.000$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.543\pm0.002$ & $0.527\pm0.000$ & $0.524\pm0.001$ & $0.518\pm0.000$\\
 & 192 & $0.575\pm0.000$ & $0.546\pm0.000$ & $0.557\pm0.001$ & $0.537\pm0.000$\\
 & 336 & $0.462\pm0.000$ & $0.475\pm0.000$ & $0.452\pm0.001$ & $0.471\pm0.001$\\
 & 720 & $0.531\pm0.000$ & $0.517\pm0.000$ & $0.520\pm0.001$ & $0.513\pm0.001$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.457\pm0.003$ & $0.509\pm0.002$ & $0.446\pm0.001$ & $0.504\pm0.001$\\
 & 192 & $0.500\pm0.001$ & $0.533\pm0.000$ & $0.492\pm0.002$ & $0.529\pm0.001$\\
 & 336 & $0.448\pm0.000$ & $0.480\pm0.001$ & $0.446\pm0.003$ & $0.479\pm0.003$\\
 & 720 & $0.521\pm0.001$ & $0.531\pm0.001$ & $0.514\pm0.001$ & $0.527\pm0.001$\\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{$\delta$-Adapter on DLinear: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$. The reduced-width variant uses the closest feasible adapter budget.}\label{tab:delta-dlinear-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.388\pm0.003$ & $0.402\pm0.004$ & $0.386\pm0.003$ & $0.400\pm0.004$\\
 & 192 & $0.453\pm0.029$ & $0.445\pm0.028$ & $0.452\pm0.030$ & $0.444\pm0.028$\\
 & 336 & $0.525\pm0.023$ & $0.496\pm0.021$ & $0.533\pm0.020$ & $0.502\pm0.016$\\
 & 720 & $0.586\pm0.022$ & $0.563\pm0.014$ & $0.555\pm0.039$ & $0.539\pm0.027$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.323\pm0.042$ & $0.376\pm0.037$ & $0.321\pm0.040$ & $0.374\pm0.036$\\
 & 192 & $0.443\pm0.007$ & $0.452\pm0.007$ & $0.437\pm0.007$ & $0.449\pm0.007$\\
 & 336 & $0.511\pm0.017$ & $0.496\pm0.011$ & $0.504\pm0.015$ & $0.492\pm0.010$\\
 & 720 & $0.788\pm0.051$ & $0.659\pm0.022$ & $0.805\pm0.052$ & $0.666\pm0.021$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.338\pm0.001$ & $0.375\pm0.001$ & $0.343\pm0.002$ & $0.375\pm0.002$\\
 & 192 & $0.388\pm0.003$ & $0.406\pm0.005$ & $0.389\pm0.004$ & $0.402\pm0.004$\\
 & 336 & $0.424\pm0.004$ & $0.429\pm0.005$ & $0.424\pm0.005$ & $0.425\pm0.004$\\
 & 720 & $0.493\pm0.004$ & $0.476\pm0.004$ & $0.493\pm0.004$ & $0.471\pm0.004$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.185\pm0.003$ & $0.278\pm0.006$ & $0.187\pm0.004$ & $0.281\pm0.007$\\
 & 192 & $0.265\pm0.005$ & $0.337\pm0.007$ & $0.267\pm0.005$ & $0.339\pm0.007$\\
 & 336 & $0.331\pm0.022$ & $0.383\pm0.025$ & $0.332\pm0.023$ & $0.383\pm0.026$\\
 & 720 & $0.493\pm0.045$ & $0.472\pm0.030$ & $0.497\pm0.047$ & $0.475\pm0.032$\\
\addlinespace[3pt]
Electricity & 96 & $0.175\pm0.001$ & $0.263\pm0.001$ & $0.193\pm0.000$ & $0.276\pm0.000$\\
 & 192 & $0.179\pm0.000$ & $0.271\pm0.000$ & $0.191\pm0.002$ & $0.278\pm0.001$\\
 & 336 & $0.188\pm0.001$ & $0.282\pm0.001$ & $0.205\pm0.000$ & $0.294\pm0.000$\\
 & 720 & $0.224\pm0.002$ & $0.315\pm0.001$ & $0.237\pm0.001$ & $0.324\pm0.001$\\
\addlinespace[3pt]
Traffic & 96 & $0.589\pm0.000$ & $0.354\pm0.000$ & $0.636\pm0.005$ & $0.391\pm0.002$\\
 & 192 & $0.554\pm0.000$ & $0.338\pm0.000$ & $0.589\pm0.002$ & $0.367\pm0.001$\\
 & 336 & $0.564\pm0.000$ & $0.343\pm0.000$ & $0.598\pm0.002$ & $0.371\pm0.001$\\
 & 720 & $0.602\pm0.000$ & $0.364\pm0.000$ & $0.634\pm0.002$ & $0.391\pm0.001$\\
\addlinespace[3pt]
Weather & 96 & $0.176\pm0.003$ & $0.241\pm0.004$ & $0.187\pm0.003$ & $0.249\pm0.004$\\
 & 192 & $0.215\pm0.002$ & $0.275\pm0.004$ & $0.229\pm0.004$ & $0.283\pm0.001$\\
 & 336 & $0.262\pm0.001$ & $0.314\pm0.004$ & $0.272\pm0.002$ & $0.317\pm0.003$\\
 & 720 & $0.331\pm0.002$ & $0.368\pm0.002$ & $0.345\pm0.003$ & $0.382\pm0.004$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.314\pm0.003$ & $0.403\pm0.004$ & $0.382\pm0.008$ & $0.459\pm0.007$\\
 & 192 & $0.346\pm0.000$ & $0.427\pm0.000$ & $0.422\pm0.005$ & $0.488\pm0.005$\\
 & 336 & $0.296\pm0.001$ & $0.378\pm0.000$ & $0.350\pm0.003$ & $0.421\pm0.002$\\
 & 720 & $0.337\pm0.000$ & $0.413\pm0.000$ & $0.396\pm0.009$ & $0.459\pm0.008$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.283\pm0.002$ & $0.370\pm0.002$ & $0.356\pm0.018$ & $0.433\pm0.015$\\
 & 192 & $0.310\pm0.003$ & $0.391\pm0.002$ & $0.378\pm0.010$ & $0.448\pm0.007$\\
 & 336 & $0.274\pm0.000$ & $0.356\pm0.000$ & $0.333\pm0.008$ & $0.409\pm0.006$\\
 & 720 & $0.327\pm0.000$ & $0.397\pm0.000$ & $0.387\pm0.015$ & $0.448\pm0.010$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.404\pm0.001$ & $0.415\pm0.000$ & $0.457\pm0.009$ & $0.462\pm0.004$\\
 & 192 & $0.443\pm0.000$ & $0.441\pm0.000$ & $0.509\pm0.022$ & $0.495\pm0.014$\\
 & 336 & $0.354\pm0.003$ & $0.388\pm0.001$ & $0.403\pm0.004$ & $0.431\pm0.002$\\
 & 720 & $0.422\pm0.001$ & $0.433\pm0.001$ & $0.480\pm0.008$ & $0.480\pm0.005$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.347\pm0.008$ & $0.404\pm0.003$ & $0.419\pm0.007$ & $0.465\pm0.007$\\
 & 192 & $0.401\pm0.003$ & $0.440\pm0.002$ & $0.480\pm0.012$ & $0.502\pm0.008$\\
 & 336 & $0.360\pm0.002$ & $0.398\pm0.001$ & $0.435\pm0.013$ & $0.458\pm0.007$\\
 & 720 & $0.425\pm0.001$ & $0.450\pm0.002$ & $0.487\pm0.006$ & $0.499\pm0.003$\\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{VE on PatchTST: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$.}\label{tab:ve-patchtst-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.397\pm0.002$ & $0.411\pm0.001$ & $0.395\pm0.002$ & $0.412\pm0.003$\\
 & 192 & $0.442\pm0.004$ & $0.439\pm0.002$ & $0.445\pm0.003$ & $0.441\pm0.000$\\
 & 336 & $0.485\pm0.004$ & $0.464\pm0.002$ & $0.488\pm0.004$ & $0.466\pm0.001$\\
 & 720 & $0.478\pm0.014$ & $0.481\pm0.011$ & $0.475\pm0.004$ & $0.481\pm0.002$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.296\pm0.006$ & $0.345\pm0.004$ & $0.294\pm0.003$ & $0.344\pm0.002$\\
 & 192 & $0.377\pm0.001$ & $0.393\pm0.000$ & $0.376\pm0.002$ & $0.394\pm0.001$\\
 & 336 & $0.415\pm0.001$ & $0.426\pm0.001$ & $0.424\pm0.005$ & $0.435\pm0.003$\\
 & 720 & $0.427\pm0.001$ & $0.443\pm0.000$ & $0.441\pm0.008$ & $0.449\pm0.004$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.330\pm0.007$ & $0.366\pm0.004$ & $0.331\pm0.005$ & $0.369\pm0.005$\\
 & 192 & $0.366\pm0.003$ & $0.390\pm0.004$ & $0.370\pm0.004$ & $0.392\pm0.003$\\
 & 336 & $0.395\pm0.002$ & $0.412\pm0.003$ & $0.397\pm0.001$ & $0.413\pm0.000$\\
 & 720 & $0.454\pm0.000$ & $0.444\pm0.001$ & $0.459\pm0.002$ & $0.449\pm0.002$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.176\pm0.002$ & $0.261\pm0.001$ & $0.177\pm0.000$ & $0.261\pm0.001$\\
 & 192 & $0.244\pm0.002$ & $0.306\pm0.001$ & $0.244\pm0.001$ & $0.306\pm0.002$\\
 & 336 & $0.312\pm0.006$ & $0.350\pm0.004$ & $0.313\pm0.005$ & $0.352\pm0.005$\\
 & 720 & $0.398\pm0.001$ & $0.398\pm0.002$ & $0.414\pm0.008$ & $0.409\pm0.007$\\
\addlinespace[3pt]
Electricity & 96 & $0.171\pm0.002$ & $0.279\pm0.003$ & $0.172\pm0.001$ & $0.280\pm0.004$\\
 & 192 & $0.183\pm0.009$ & $0.283\pm0.013$ & $0.186\pm0.008$ & $0.290\pm0.010$\\
 & 336 & $0.196\pm0.008$ & $0.295\pm0.012$ & $0.204\pm0.004$ & $0.308\pm0.005$\\
 & 720 & $0.235\pm0.002$ & $0.329\pm0.003$ & $0.266\pm0.000$ & $0.360\pm0.000$\\
\addlinespace[3pt]
Traffic & 96 & $0.787\pm0.539$ & $0.463\pm0.292$ & $0.460\pm0.004$ & $0.303\pm0.001$\\
 & 192 & $0.496\pm0.010$ & $0.305\pm0.006$ & $0.463\pm0.011$ & $0.305\pm0.013$\\
 & 336 & $0.514\pm0.005$ & $0.307\pm0.011$ & $0.490\pm0.006$ & $0.328\pm0.007$\\
 & 720 & $0.549\pm0.001$ & $0.316\pm0.004$ & $0.551\pm0.040$ & $0.352\pm0.027$\\
\addlinespace[3pt]
Weather & 96 & $0.162\pm0.000$ & $0.210\pm0.001$ & $0.163\pm0.001$ & $0.210\pm0.001$\\
 & 192 & $0.211\pm0.001$ & $0.252\pm0.001$ & $0.209\pm0.001$ & $0.252\pm0.001$\\
 & 336 & $0.268\pm0.001$ & $0.293\pm0.001$ & $0.267\pm0.001$ & $0.293\pm0.002$\\
 & 720 & $0.352\pm0.007$ & $0.349\pm0.005$ & $0.345\pm0.002$ & $0.344\pm0.001$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.345\pm0.002$ & $0.417\pm0.007$ & $0.345\pm0.007$ & $0.420\pm0.009$\\
 & 192 & $0.429\pm0.006$ & $0.466\pm0.003$ & $0.390\pm0.004$ & $0.449\pm0.004$\\
 & 336 & $0.351\pm0.017$ & $0.402\pm0.020$ & $0.341\pm0.003$ & $0.407\pm0.003$\\
 & 720 & $0.426\pm0.006$ & $0.457\pm0.005$ & $0.412\pm0.004$ & $0.452\pm0.002$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.379\pm0.004$ & $0.447\pm0.003$ & $0.373\pm0.012$ & $0.443\pm0.011$\\
 & 192 & $0.499\pm0.013$ & $0.516\pm0.005$ & $0.431\pm0.007$ & $0.481\pm0.007$\\
 & 336 & $0.410\pm0.003$ & $0.451\pm0.003$ & $0.373\pm0.009$ & $0.436\pm0.008$\\
 & 720 & $0.464\pm0.007$ & $0.487\pm0.006$ & $0.480\pm0.003$ & $0.516\pm0.002$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.330\pm0.001$ & $0.406\pm0.000$ & $0.330\pm0.011$ & $0.405\pm0.009$\\
 & 192 & $0.437\pm0.009$ & $0.446\pm0.006$ & $0.386\pm0.008$ & $0.435\pm0.004$\\
 & 336 & $0.362\pm0.001$ & $0.426\pm0.000$ & $0.327\pm0.012$ & $0.391\pm0.011$\\
 & 720 & $0.425\pm0.007$ & $0.449\pm0.008$ & $0.400\pm0.003$ & $0.457\pm0.002$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.357\pm0.007$ & $0.426\pm0.005$ & $0.363\pm0.008$ & $0.429\pm0.006$\\
 & 192 & $0.475\pm0.011$ & $0.486\pm0.005$ & $0.471\pm0.013$ & $0.501\pm0.008$\\
 & 336 & $0.432\pm0.010$ & $0.447\pm0.006$ & $0.408\pm0.008$ & $0.435\pm0.005$\\
 & 720 & $0.497\pm0.003$ & $0.489\pm0.004$ & $0.507\pm0.005$ & $0.511\pm0.004$\\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{$\delta$-Adapter on PatchTST: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$. The reduced-width variant uses the closest feasible adapter budget.}\label{tab:delta-patchtst-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.395\pm0.001$ & $0.411\pm0.001$ & $0.403\pm0.002$ & $0.416\pm0.003$\\
 & 192 & $0.439\pm0.002$ & $0.437\pm0.001$ & $0.451\pm0.002$ & $0.444\pm0.003$\\
 & 336 & $0.480\pm0.004$ & $0.462\pm0.003$ & $0.488\pm0.003$ & $0.467\pm0.001$\\
 & 720 & $0.488\pm0.015$ & $0.492\pm0.012$ & $0.496\pm0.024$ & $0.495\pm0.017$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.293\pm0.002$ & $0.342\pm0.002$ & $0.293\pm0.002$ & $0.342\pm0.002$\\
 & 192 & $0.375\pm0.005$ & $0.392\pm0.001$ & $0.375\pm0.005$ & $0.392\pm0.001$\\
 & 336 & $0.417\pm0.002$ & $0.427\pm0.001$ & $0.418\pm0.002$ & $0.428\pm0.001$\\
 & 720 & $0.443\pm0.001$ & $0.466\pm0.002$ & $0.421\pm0.001$ & $0.440\pm0.001$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.329\pm0.002$ & $0.370\pm0.002$ & $0.332\pm0.005$ & $0.372\pm0.002$\\
 & 192 & $0.365\pm0.000$ & $0.389\pm0.001$ & $0.367\pm0.002$ & $0.392\pm0.002$\\
 & 336 & $0.397\pm0.002$ & $0.412\pm0.002$ & $0.397\pm0.004$ & $0.415\pm0.003$\\
 & 720 & $0.454\pm0.002$ & $0.447\pm0.002$ & $0.455\pm0.001$ & $0.449\pm0.000$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.177\pm0.000$ & $0.263\pm0.000$ & $0.177\pm0.000$ & $0.264\pm0.000$\\
 & 192 & $0.243\pm0.002$ & $0.319\pm0.003$ & $0.242\pm0.002$ & $0.315\pm0.002$\\
 & 336 & $0.303\pm0.002$ & $0.356\pm0.004$ & $0.305\pm0.003$ & $0.358\pm0.002$\\
 & 720 & $0.398\pm0.003$ & $0.410\pm0.001$ & $0.401\pm0.001$ & $0.401\pm0.001$\\
\addlinespace[3pt]
Electricity & 96 & $0.162\pm0.000$ & $0.256\pm0.000$ & $0.177\pm0.000$ & $0.271\pm0.002$\\
 & 192 & $0.172\pm0.001$ & $0.267\pm0.001$ & $0.187\pm0.003$ & $0.281\pm0.005$\\
 & 336 & $0.186\pm0.000$ & $0.280\pm0.000$ & $0.200\pm0.001$ & $0.293\pm0.001$\\
 & 720 & $0.224\pm0.001$ & $0.311\pm0.001$ & $0.240\pm0.003$ & $0.325\pm0.003$\\
\addlinespace[3pt]
Traffic & 96 & $0.452\pm0.001$ & $0.288\pm0.001$ & $0.478\pm0.001$ & $0.313\pm0.002$\\
 & 192 & $0.461\pm0.001$ & $0.293\pm0.000$ & $0.481\pm0.001$ & $0.314\pm0.002$\\
 & 336 & $0.478\pm0.001$ & $0.299\pm0.000$ & $0.496\pm0.001$ & $0.321\pm0.003$\\
 & 720 & $0.512\pm0.001$ & $0.318\pm0.000$ & $0.531\pm0.001$ & $0.341\pm0.002$\\
\addlinespace[3pt]
Weather & 96 & $0.160\pm0.002$ & $0.223\pm0.003$ & $0.165\pm0.001$ & $0.228\pm0.002$\\
 & 192 & $0.206\pm0.001$ & $0.264\pm0.001$ & $0.214\pm0.002$ & $0.271\pm0.003$\\
 & 336 & $0.260\pm0.002$ & $0.305\pm0.001$ & $0.267\pm0.002$ & $0.309\pm0.003$\\
 & 720 & $0.334\pm0.004$ & $0.352\pm0.002$ & $0.341\pm0.005$ & $0.357\pm0.003$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.242\pm0.011$ & $0.344\pm0.008$ & $0.305\pm0.018$ & $0.392\pm0.013$\\
 & 192 & $0.292\pm0.003$ & $0.380\pm0.003$ & $0.351\pm0.015$ & $0.423\pm0.011$\\
 & 336 & $0.267\pm0.002$ & $0.351\pm0.000$ & $0.309\pm0.005$ & $0.385\pm0.004$\\
 & 720 & $0.320\pm0.001$ & $0.391\pm0.000$ & $0.369\pm0.006$ & $0.427\pm0.004$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.291\pm0.003$ & $0.375\pm0.002$ & $0.378\pm0.008$ & $0.446\pm0.006$\\
 & 192 & $0.348\pm0.003$ & $0.414\pm0.002$ & $0.441\pm0.012$ & $0.483\pm0.009$\\
 & 336 & $0.304\pm0.002$ & $0.376\pm0.001$ & $0.375\pm0.020$ & $0.430\pm0.013$\\
 & 720 & $0.357\pm0.001$ & $0.418\pm0.001$ & $0.440\pm0.009$ & $0.478\pm0.006$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.242\pm0.002$ & $0.324\pm0.002$ & $0.323\pm0.012$ & $0.395\pm0.008$\\
 & 192 & $0.297\pm0.001$ & $0.366\pm0.002$ & $0.384\pm0.010$ & $0.436\pm0.006$\\
 & 336 & $0.257\pm0.002$ & $0.338\pm0.001$ & $0.316\pm0.008$ & $0.390\pm0.005$\\
 & 720 & $0.315\pm0.000$ & $0.382\pm0.001$ & $0.378\pm0.010$ & $0.433\pm0.008$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.275\pm0.001$ & $0.356\pm0.000$ & $0.346\pm0.005$ & $0.415\pm0.003$\\
 & 192 & $0.348\pm0.005$ & $0.397\pm0.004$ & $0.431\pm0.012$ & $0.459\pm0.009$\\
 & 336 & $0.334\pm0.003$ & $0.375\pm0.002$ & $0.400\pm0.005$ & $0.429\pm0.004$\\
 & 720 & $0.396\pm0.006$ & $0.424\pm0.004$ & $0.463\pm0.007$ & $0.475\pm0.004$\\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{VE on iTransformer: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$.}\label{tab:ve-itransformer-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Expert-budget matched}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.390\pm0.002$ & $0.408\pm0.002$ & $0.396\pm0.004$ & $0.415\pm0.003$\\
 & 192 & $0.443\pm0.004$ & $0.440\pm0.002$ & $0.454\pm0.006$ & $0.449\pm0.002$\\
 & 336 & $0.487\pm0.003$ & $0.461\pm0.001$ & $0.491\pm0.004$ & $0.466\pm0.001$\\
 & 720 & $0.505\pm0.004$ & $0.491\pm0.004$ & $0.504\pm0.006$ & $0.490\pm0.003$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.299\pm0.002$ & $0.348\pm0.001$ & $0.302\pm0.004$ & $0.353\pm0.003$\\
 & 192 & $0.382\pm0.001$ & $0.400\pm0.001$ & $0.388\pm0.005$ & $0.405\pm0.003$\\
 & 336 & $0.426\pm0.009$ & $0.432\pm0.003$ & $0.427\pm0.006$ & $0.435\pm0.003$\\
 & 720 & $0.426\pm0.006$ & $0.443\pm0.003$ & $0.430\pm0.005$ & $0.447\pm0.003$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.337\pm0.001$ & $0.373\pm0.001$ & $0.337\pm0.007$ & $0.370\pm0.003$\\
 & 192 & $0.385\pm0.004$ & $0.397\pm0.002$ & $0.388\pm0.008$ & $0.399\pm0.003$\\
 & 336 & $0.439\pm0.005$ & $0.427\pm0.002$ & $0.433\pm0.008$ & $0.426\pm0.003$\\
 & 720 & $0.505\pm0.002$ & $0.465\pm0.001$ & $0.504\pm0.001$ & $0.465\pm0.001$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.182\pm0.004$ & $0.267\pm0.005$ & $0.184\pm0.002$ & $0.267\pm0.001$\\
 & 192 & $0.253\pm0.002$ & $0.311\pm0.002$ & $0.252\pm0.002$ & $0.310\pm0.001$\\
 & 336 & $0.314\pm0.003$ & $0.348\pm0.003$ & $0.313\pm0.002$ & $0.348\pm0.002$\\
 & 720 & $0.411\pm0.002$ & $0.403\pm0.001$ & $0.415\pm0.002$ & $0.404\pm0.001$\\
\addlinespace[3pt]
Electricity & 96 & $0.140\pm0.001$ & $0.236\pm0.000$ & $0.144\pm0.000$ & $0.240\pm0.000$\\
 & 192 & $0.162\pm0.001$ & $0.257\pm0.001$ & $0.170\pm0.000$ & $0.264\pm0.000$\\
 & 336 & $0.172\pm0.000$ & $0.269\pm0.001$ & $0.181\pm0.000$ & $0.277\pm0.000$\\
 & 720 & $0.202\pm0.002$ & $0.296\pm0.001$ & $0.214\pm0.002$ & $0.309\pm0.001$\\
\addlinespace[3pt]
Traffic & 96 & $0.398\pm0.002$ & $0.275\pm0.000$ & $0.400\pm0.001$ & $0.278\pm0.001$\\
 & 192 & $0.419\pm0.000$ & $0.283\pm0.001$ & $0.431\pm0.001$ & $0.302\pm0.001$\\
 & 336 & $0.435\pm0.002$ & $0.290\pm0.000$ & $0.451\pm0.001$ & $0.315\pm0.001$\\
 & 720 & $0.501\pm0.000$ & $0.308\pm0.000$ & $0.491\pm0.001$ & $0.336\pm0.001$\\
\addlinespace[3pt]
Weather & 96 & $0.161\pm0.000$ & $0.205\pm0.000$ & $0.167\pm0.001$ & $0.213\pm0.001$\\
 & 192 & $0.214\pm0.001$ & $0.254\pm0.001$ & $0.218\pm0.006$ & $0.258\pm0.007$\\
 & 336 & $0.270\pm0.002$ & $0.295\pm0.002$ & $0.274\pm0.002$ & $0.298\pm0.003$\\
 & 720 & $0.353\pm0.001$ & $0.349\pm0.001$ & $0.354\pm0.002$ & $0.351\pm0.002$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.212\pm0.001$ & $0.317\pm0.000$ & $0.302\pm0.153$ & $0.381\pm0.107$\\
 & 192 & $0.244\pm0.008$ & $0.341\pm0.006$ & $0.242\pm0.005$ & $0.341\pm0.003$\\
 & 336 & $0.220\pm0.003$ & $0.313\pm0.001$ & $0.229\pm0.001$ & $0.326\pm0.001$\\
 & 720 & $0.292\pm0.011$ & $0.361\pm0.008$ & $0.320\pm0.002$ & $0.396\pm0.002$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.241\pm0.026$ & $0.346\pm0.021$ & $0.208\pm0.003$ & $0.320\pm0.002$\\
 & 192 & $0.229\pm0.011$ & $0.335\pm0.009$ & $0.237\pm0.003$ & $0.344\pm0.003$\\
 & 336 & $0.222\pm0.005$ & $0.320\pm0.005$ & $0.237\pm0.005$ & $0.336\pm0.003$\\
 & 720 & $0.286\pm0.001$ & $0.377\pm0.001$ & $0.314\pm0.028$ & $0.398\pm0.019$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.195\pm0.080$ & $0.301\pm0.075$ & $0.166\pm0.011$ & $0.279\pm0.011$\\
 & 192 & $0.192\pm0.004$ & $0.299\pm0.004$ & $0.382\pm0.303$ & $0.429\pm0.201$\\
 & 336 & $0.172\pm0.006$ & $0.274\pm0.005$ & $0.183\pm0.003$ & $0.289\pm0.002$\\
 & 720 & $0.266\pm0.075$ & $0.353\pm0.062$ & $0.250\pm0.001$ & $0.347\pm0.001$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.255\pm0.005$ & $0.343\pm0.003$ & $0.275\pm0.020$ & $0.362\pm0.016$\\
 & 192 & $0.309\pm0.002$ & $0.371\pm0.002$ & $0.331\pm0.018$ & $0.395\pm0.010$\\
 & 336 & $0.299\pm0.009$ & $0.352\pm0.007$ & $0.312\pm0.022$ & $0.366\pm0.016$\\
 & 720 & $0.420\pm0.109$ & $0.438\pm0.077$ & $0.432\pm0.005$ & $0.457\pm0.004$\\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{6pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{$\delta$-Adapter on iTransformer: test MSE and MAE, mean $\pm$ sample SD over three seeds, with $L=96$. The reduced-width variant uses the closest feasible adapter budget.}\label{tab:delta-itransformer-full}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ continued}\\
\toprule
 & & \multicolumn{2}{c}{Original} & \multicolumn{2}{c}{Reduced-width}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & $H$ & MSE & MAE & MSE & MAE\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
ETTh1 & 96 & $0.394\pm0.001$ & $0.409\pm0.001$ & $0.394\pm0.002$ & $0.410\pm0.002$\\
 & 192 & $0.445\pm0.003$ & $0.445\pm0.002$ & $0.457\pm0.006$ & $0.450\pm0.005$\\
 & 336 & $0.494\pm0.005$ & $0.471\pm0.005$ & $0.498\pm0.003$ & $0.470\pm0.003$\\
 & 720 & $0.528\pm0.005$ & $0.515\pm0.003$ & $0.526\pm0.011$ & $0.508\pm0.004$\\
\addlinespace[3pt]
ETTh2 & 96 & $0.298\pm0.001$ & $0.349\pm0.000$ & $0.299\pm0.001$ & $0.349\pm0.000$\\
 & 192 & $0.380\pm0.001$ & $0.398\pm0.001$ & $0.380\pm0.001$ & $0.398\pm0.001$\\
 & 336 & $0.424\pm0.002$ & $0.432\pm0.001$ & $0.424\pm0.002$ & $0.432\pm0.001$\\
 & 720 & $0.454\pm0.004$ & $0.472\pm0.002$ & $0.437\pm0.003$ & $0.452\pm0.002$\\
\addlinespace[3pt]
ETTm1 & 96 & $0.339\pm0.003$ & $0.377\pm0.002$ & $0.345\pm0.002$ & $0.380\pm0.001$\\
 & 192 & $0.379\pm0.001$ & $0.395\pm0.001$ & $0.386\pm0.003$ & $0.400\pm0.003$\\
 & 336 & $0.414\pm0.001$ & $0.420\pm0.001$ & $0.419\pm0.003$ & $0.423\pm0.002$\\
 & 720 & $0.480\pm0.002$ & $0.457\pm0.002$ & $0.500\pm0.004$ & $0.468\pm0.001$\\
\addlinespace[3pt]
ETTm2 & 96 & $0.186\pm0.001$ & $0.273\pm0.002$ & $0.184\pm0.001$ & $0.270\pm0.002$\\
 & 192 & $0.253\pm0.001$ & $0.315\pm0.001$ & $0.252\pm0.001$ & $0.314\pm0.001$\\
 & 336 & $0.313\pm0.002$ & $0.352\pm0.001$ & $0.315\pm0.002$ & $0.352\pm0.001$\\
 & 720 & $0.409\pm0.001$ & $0.407\pm0.001$ & $0.411\pm0.001$ & $0.407\pm0.001$\\
\addlinespace[3pt]
Electricity & 96 & $0.143\pm0.001$ & $0.238\pm0.001$ & $0.147\pm0.001$ & $0.241\pm0.000$\\
 & 192 & $0.160\pm0.000$ & $0.255\pm0.001$ & $0.164\pm0.001$ & $0.257\pm0.001$\\
 & 336 & $0.173\pm0.000$ & $0.270\pm0.000$ & $0.178\pm0.001$ & $0.273\pm0.001$\\
 & 720 & $0.202\pm0.001$ & $0.296\pm0.001$ & $0.210\pm0.001$ & $0.300\pm0.000$\\
\addlinespace[3pt]
Traffic & 96 & $0.390\pm0.001$ & $0.265\pm0.001$ & $0.404\pm0.002$ & $0.278\pm0.001$\\
 & 192 & $0.412\pm0.000$ & $0.274\pm0.000$ & $0.426\pm0.000$ & $0.286\pm0.001$\\
 & 336 & $0.428\pm0.000$ & $0.283\pm0.000$ & $0.440\pm0.000$ & $0.294\pm0.000$\\
 & 720 & $0.461\pm0.001$ & $0.302\pm0.001$ & $0.474\pm0.000$ & $0.314\pm0.001$\\
\addlinespace[3pt]
Weather & 96 & $0.164\pm0.004$ & $0.224\pm0.006$ & $0.172\pm0.000$ & $0.226\pm0.002$\\
 & 192 & $0.210\pm0.000$ & $0.263\pm0.001$ & $0.221\pm0.001$ & $0.268\pm0.002$\\
 & 336 & $0.267\pm0.001$ & $0.307\pm0.001$ & $0.275\pm0.001$ & $0.311\pm0.003$\\
 & 720 & $0.342\pm0.002$ & $0.356\pm0.001$ & $0.352\pm0.001$ & $0.362\pm0.003$\\
\addlinespace[3pt]
PEMS03 & 96 & $0.183\pm0.006$ & $0.292\pm0.004$ & $0.212\pm0.006$ & $0.320\pm0.005$\\
 & 192 & $0.222\pm0.004$ & $0.320\pm0.003$ & $0.262\pm0.004$ & $0.355\pm0.003$\\
 & 336 & $0.207\pm0.004$ & $0.303\pm0.002$ & $0.233\pm0.005$ & $0.326\pm0.003$\\
 & 720 & $0.269\pm0.002$ & $0.346\pm0.001$ & $0.301\pm0.000$ & $0.374\pm0.000$\\
\addlinespace[3pt]
PEMS04 & 96 & $0.177\pm0.002$ & $0.287\pm0.002$ & $0.224\pm0.008$ & $0.331\pm0.006$\\
 & 192 & $0.208\pm0.005$ & $0.312\pm0.004$ & $0.259\pm0.008$ & $0.359\pm0.007$\\
 & 336 & $0.203\pm0.002$ & $0.300\pm0.001$ & $0.242\pm0.006$ & $0.335\pm0.004$\\
 & 720 & $0.241\pm0.003$ & $0.336\pm0.001$ & $0.291\pm0.003$ & $0.379\pm0.003$\\
\addlinespace[3pt]
PEMS07 & 96 & $0.142\pm0.002$ & $0.250\pm0.002$ & $0.173\pm0.005$ & $0.284\pm0.004$\\
 & 192 & $0.174\pm0.007$ & $0.278\pm0.006$ & $0.214\pm0.011$ & $0.318\pm0.010$\\
 & 336 & $0.168\pm0.006$ & $0.267\pm0.004$ & $0.193\pm0.005$ & $0.295\pm0.003$\\
 & 720 & $0.207\pm0.006$ & $0.303\pm0.005$ & $0.239\pm0.005$ & $0.335\pm0.004$\\
\addlinespace[3pt]
PEMS08 & 96 & $0.227\pm0.000$ & $0.316\pm0.002$ & $0.266\pm0.006$ & $0.349\pm0.003$\\
 & 192 & $0.303\pm0.007$ & $0.365\pm0.004$ & $0.331\pm0.011$ & $0.388\pm0.007$\\
 & 336 & $0.276\pm0.003$ & $0.328\pm0.003$ & $0.313\pm0.004$ & $0.360\pm0.004$\\
 & 720 & $0.327\pm0.004$ & $0.370\pm0.003$ & $0.373\pm0.001$ & $0.408\pm0.001$\\
\end{longtable}
